Robust AI Evaluation through Maximal Lotteries

The standard way to evaluate language models on subjective tasks is through pairwise comparisons: an annotator chooses the "better" of two responses to a prompt. Leaderboards aggregate these comparisons into a single Bradley-Terry (BT) ranking, forcing heterogeneous preferences into a total order and violating basic social-choice desiderata. In contrast, social choice theory provides an alternative approach called maximal lotteries, which aggregates pairwise preferences without imposing any assumptions on their structure. However, we show that maximal lotteries are highly sensitive to preference heterogeneity and can favor models that severely underperform on specific tasks or user subpopulations. We introduce robust lotteries that optimize worst-case performance under plausible shifts in the preference data. On large-scale preference datasets, robust lotteries provide more reliable win rate guarantees across the annotator distribution and recover a stable set of top-performing models. By moving from rankings to pluralistic sets of winners, robust lotteries offer a principled step toward an ecosystem of complementary AI systems that serve the full spectrum of human preferences.

==> plots/ml_diagram/figure1.tex <==
% figure1.tex
\definecolor{my_teal}{HTML}{73B3AB}
\definecolor{my_blue}{RGB}{0,62,116}

\definecolor{my_orange}{HTML}{D4651A}

\def\lineThickness{1.4pt}
\tikzset{simplexEdge/.style={thick, opacity=0.9, line width=\lineThickness}}
\def\tikzscale{0.9}
\tdplotsetmaincoords{60}{135}

  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  


  \definecolor{my_purple}{RGB}{150,50,150}

  % Vertices of the simplex
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0,5);  % (0,0,1)  -> Model 3
  \coordinate (D) at (5,0,0);  % (1,0,0)  -> Model 1
  \coordinate (E) at (0,5,0);  % (0,1,0)  -> Model 2

  % Axis labels (probability coordinates)
  \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{ $p_1$};
  \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{ $p_2$};
  \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{ $p_3$};

  % Simplex outline
  \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

\node[above]      at ($(A)+(0,0,1.4)$) { Model 3};
\node[below left]  at ($(D)+(1.4,0,-0.2)$) { Model 1};
\node[below right] at ($(E)+(0,1.4,-0.2)$) { Model 2};

  % % mu_0 at centroid
  % \coordinate (mu0) at (barycentric cs:A=1,D=1,E=1);
  % \fill[my_purple] (mu0) circle (3pt)
  %   node[below, yshift=-4pt]{\fontsize{18}{14}\selectfont $\mu_0$};

  % p^* = (1,0,0) is the Model 1 vertex (D)
  \coordinate (pstar) at (barycentric cs:D=1,E=0,A=0);
\fill[my_purple] (pstar) circle (3pt)
  node[above left]{\fontsize{15}{5}\selectfont $p^\star_{\mathrm{EN}}$};

\usetikzlibrary{arrows.meta}

% Majority arrows for EN: 1->2, 1->3, 2->3
\draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(D)!0.22!(E)$) -- ($(D)!0.78!(E)$); % 1 -> 2
\draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(D)!0.22!(A)$) -- ($(D)!0.78!(A)$); % 1 -> 3
\draw[->, thick, >={Stealth[length=6pt,width=7pt]}]($(E)!0.22!(A)$) -- ($(E)!0.78!(A)$); % 2 -> 3




% % ===== Zero-margin lines f_j(p)=0 (dashed) =====
% \definecolor{my_zero}{RGB}{80,80,80}

% % Non-degenerate zero line (vs Model 2): segment from E to midpoint of DA
% \coordinate (Z2) at (barycentric cs:D=1,E=0,A=1); % (1/2, 0, 1/2)
% \draw[dashed, opacity=0.6, ] (E) -- (Z2); % f_2(p)=0

% % Degenerate boundaries: f_1(p)=0 only at D, and f_3(p)=0 only at A
% \draw[dashed, opacity=0.6, ] (D) circle (0.12);
% \draw[dashed, opacity=0.6, ] (A) circle (0.12);


% \draw[dashed, opacity=0.75, line width=1.2pt, my_teal]   (D) -- (Z1); % f_1(p)=0
% \draw[dashed, opacity=0.75, line width=1.2pt, my_orange] (E) -- (Z2); % f_2(p)=0
% \draw[dashed, opacity=0.75, line width=1.2pt, my_purple] (A) -- (Z3); % f_3(p)=0
\end{tikzpicture}


==> plots/ml_diagram/figure2.tex <==
% figure2.tex  (tdplot style, consistent with figure1.tex)

\def\lineThickness{1.4pt}
\tikzset{simplexEdge/.style={thick, opacity=0.9, line width=\lineThickness}}
\def\tikzscale{0.9}
\tdplotsetmaincoords{60}{135}
\definecolor{my_teal}{HTML}{73B3AB}
\definecolor{my_orange}{HTML}{D4651A}

  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  


  \definecolor{my_purple}{RGB}{150,50,150}
  \definecolor{my_zero}{RGB}{80,80,80}
  \definecolor{my_zero_prime}{RGB}{150,150,150}
\definecolor{my_blue}{RGB}{0,62,116}

  % Vertices of the simplex (same as figure1)
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0,5);  % Model 3
  \coordinate (D) at (5,0,0);  % Model 1
  \coordinate (E) at (0,5,0);  % Model 2

  % Axes (same as figure1)
  \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{ $p_1$};
  \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{ $p_2$};
  \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{ $p_3$};

  % Simplex outline (same as figure1)
  \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

  % Vertex labels (your offsets)
  \node[above]       at ($(A)+(0,0,1.4)$) { Model 3};
  \node[below left]  at ($(D)+(1.4,0,-0.2)$) { Model 1};
  \node[below right] at ($(E)+(0,1.4,-0.2)$) { Model 2};

  % --------------------------------------------------------------------
  % Majority arrows for the cycle: 1->2, 2->3, 3->1
  % --------------------------------------------------------------------
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(D)!0.22!(E)$) -- ($(D)!0.78!(E)$); % 1 -> 2
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(E)!0.22!(A)$) -- ($(E)!0.78!(A)$); % 2 -> 3
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(A)!0.22!(D)$) -- ($(A)!0.78!(D)$); % 3 -> 1

  % --------------------------------------------------------------------
  % Points: p_mix (filled) and p_mix' (hollow)
  % --------------------------------------------------------------------
  \coordinate (pmix)  at (barycentric cs:D=2,E=1,A=2);   % (2/5,1/5,2/5)
  \coordinate (pmixp) at (barycentric cs:D=5,E=1,A=5);   % (5/11,1/11,5/11)

  \fill[my_purple] (pmix) circle (3pt);
  \draw[my_purple, line width=0.9pt] (pmixp) circle (3.2pt);

  % --------------------------------------------------------------------
  % Zero-margin lines f_j(p)=0 for two nearby mixtures
  %   dashed  = for p_mix
  %   dotted  = for p_mix'
  % --------------------------------------------------------------------

  % For p_mix (d = 0.30)
  \coordinate (Z1) at (barycentric cs:D=0,E=1,A=2); % (0, 1/3, 2/3)
  \coordinate (Z2) at (barycentric cs:D=1,E=0,A=1); % (1/2, 0, 1/2)
  \coordinate (Z3) at (barycentric cs:D=2,E=1,A=0); % (2/3, 1/3, 0)

  \draw[dashed, opacity=0.6, line width=0.6pt, my_zero] (D) -- (Z1);
  \draw[dashed, opacity=0.6, line width=0.6pt, my_zero] (E) -- (Z2);
  \draw[dashed, opacity=0.6, line width=0.6pt, my_zero] (A) -- (Z3);

  % For p_mix' (d' = 0.12)
  \coordinate (Z1p) at (barycentric cs:D=0,E=1,A=5); % (0, 1/6, 5/6)
  \coordinate (Z2p) at (barycentric cs:D=1,E=0,A=1); % (1/2, 0, 1/2)
  \coordinate (Z3p) at (barycentric cs:D=5,E=1,A=0); % (5/6, 1/6, 0)

  \draw[densely dotted, opacity=0.9, line width=0.6pt, my_zero_prime] (D) -- (Z1p);
  \draw[densely dotted, opacity=0.9, line width=0.6pt, my_zero_prime] (E) -- (Z2p);
  \draw[densely dotted, opacity=0.9, line width=0.6pt, my_zero_prime] (A) -- (Z3p);

  % --------------------------------------------------------------------
  % Callouts (THIS is what fixes your screenshot):
  %   1) move labels farther away
  %   2) use two-control-point curves so arrows never loop
  % --------------------------------------------------------------------

\node[my_purple, anchor=west] at ($(pmix)+(0.11,0.3,0.10)$) {\fontsize{14}{14}\selectfont $p_{\mathrm{mix}}$};



\node[anchor=east, my_purple] (Zcall) at (2.7, -1.8, 0.75)
  {\fontsize{14}{14}\selectfont $p_{\mathrm{mix}}'$};
\coordinate (ZcallTarget) at ($(E)!0.93!(Z2)$);
\draw[->, simplexEdge, my_purple]
  (Zcall.east) .. controls (3.2, -1.2, 2.2) .. (ZcallTarget);



  % --------------------------------------------------------------------
  % I_a callout (copied exactly)
  % --------------------------------------------------------------------
  \def\verticalShiftIa{0.0}
  \def\xA{0.2}

  \node (Ia) at ($(A)!0.3!(E) + (-0.4,1.3,0)$)
    {\fontsize{14}{14}\selectfont $2 \succ 3$};

  % Move the arrow tip slightly down (negative z) to avoid the dashed line
  \coordinate (IaTarget) at ($(A)!\xA!(E) + (0,0,\verticalShiftIa) + (-0.1,0.2,-0.25)$);

  \draw[->, simplexEdge] (Ia) .. controls (-5.1,-2.3,0) .. (IaTarget);

\end{tikzpicture}


==> plots/ml_diagram/figure3.tex <==
% figure3.tex
\def\lineThickness{1.4pt}
\tikzset{simplexEdge/.style={thick, opacity=0.9, line width=\lineThickness}}
\def\tikzscale{0.9}
\tdplotsetmaincoords{60}{135}
\definecolor{my_teal}{HTML}{73B3AB}
\definecolor{my_orange}{HTML}{D4651A}
\definecolor{my_blue}{RGB}{0,62,116}

  \begin{tikzpicture}[>=stealth,tdplot_main_coords, scale=\tikzscale, transform shape]
  s

  \definecolor{my_purple}{RGB}{150,50,150}

  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0,5);  % Model 3
  \coordinate (D) at (5,0,0);  % Model 1
  \coordinate (E) at (0,5,0);  % Model 2

  \draw[->, opacity=0.5] (O) -- (6,0,0) node[anchor=north east]{ $p_1$};
  \draw[->, opacity=0.5] (O) -- (0,6,0) node[anchor=north west]{ $p_2$};
  \draw[->, opacity=0.5] (O) -- (0,0,6) node[anchor=south]{ $p_3$};

  \draw[thick, opacity=0.9, line width=\lineThickness] (A)--(D)--(E)--cycle;

\node[above]      at ($(A)+(0,0,1.4)$) { Model 3};
\node[below left]  at ($(D)+(1.4,0,-0.2)$) { Model 1};
\node[below right] at ($(E)+(0,1.4,-0.2)$) { Model 2};



  % \coordinate (mu0) at (barycentric cs:A=1,D=1,E=1);
  % \fill[my_purple] (mu0) circle (3pt)
  %   node[below, yshift=-4pt]{\fontsize{18}{14}\selectfont $\mu_0$};

  % p^* = (1/3, 1/3, 1/3) is the centroid
  \coordinate (pstar) at (barycentric cs:D=1,E=1,A=1);

  
% Draw the point
\fill[my_purple] (pstar) circle (3pt);

% Curved callout label (same color as the point)
\node[my_purple] (pstarlabel) at ($(pstar)+(0.,1.,0.3)$)
  {\fontsize{15}{5}\selectfont $p^\star_{\mathrm{ES}}$};


  % Majority arrows for ES: 1->2, 2->3, 3->1
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(D)!0.22!(E)$) -- ($(D)!0.78!(E)$); % 1 -> 2
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(E)!0.22!(A)$) -- ($(E)!0.78!(A)$); % 2 -> 3
  \draw[->, thick, >={Stealth[length=6pt,width=7pt]}] ($(A)!0.22!(D)$) -- ($(A)!0.78!(D)$); % 3 -> 1


% ===== Zero-margin lines f_j(p)=0 (dashed) =====
\definecolor{my_zero}{RGB}{80,80,80}

% Midpoints needed for the three equalities
\coordinate (Z1) at (barycentric cs:D=0,E=1,A=1); % (0, 1/2, 1/2)
\coordinate (Z2) at (barycentric cs:D=1,E=0,A=1); % (1/2, 0, 1/2)
\coordinate (Z3) at (barycentric cs:D=1,E=1,A=0); % (1/2, 1/2, 0)

\draw[dashed, opacity=0.75, ]   (D) -- (Z1); % f_1(p)=0
\draw[dashed, opacity=0.75, ] (E) -- (Z2); % f_2(p)=0
\draw[dashed, opacity=0.75, ] (A) -- (Z3); % f_3(p)=0


\node[anchor=east] (Zcall) at (2.7, -1.8, 0.75)
  {\fontsize{14}{14}\selectfont $f_2(p)=0$};
\coordinate (ZcallTarget) at ($(E)!0.90!(Z2)$);
\draw[->, simplexEdge]
  (Zcall.east) .. controls (3.2, -1.2, 2.2) .. (ZcallTarget);




\end{tikzpicture}

